Diffusion Self-Guidance for Controllable Image Generation

Large-scale generative models are capable of producing high-quality images from detailed text descriptions. However, many aspects of an image are difficult or impossible to convey through text. We introduce self-guidance, a method that provides greater control over generated images by guiding the internal representations of diffusion models. We demonstrate that properties such as the shape, location, and appearance of objects can be extracted from these representations and used to steer sampling. Self-guidance works similarly to classifier guidance, but uses signals present in the pretrained model itself, requiring no additional models or training. We show how a simple set of properties can be composed to perform challenging image manipulations, such as modifying the position or size of objects, merging the appearance of objects in one image with the layout of another, composing objects from many images into one, and more. We also show that self-guidance can be used to edit real images. For results and an interactive demo, see our project page at https://dave.ml/selfguidance/

==> figures/00_method_overview.tex <==
\centering %
\includegraphics[
width=1.065\textwidth,
]{images/fig_overview_v3.pdf} %















==> figures/01_spatial_single_object.tex <==
\centering
{\tiny \texttt{``distant shot of the tokyo tower with a \underline{massive sun} in the sky''}}\\
\begin{subfigure}[b]{0.135\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/01/sunsetoriginal.jpg}
\end{subfigure}
\begin{subfigure}[b]{0.135\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/01/sunsetup.jpg}
\end{subfigure}
\begin{subfigure}[b]{0.135\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/01/sunsetdown.jpg}
\end{subfigure}
\begin{subfigure}[b]{0.135\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/01/sunsetleft.jpg}
\end{subfigure}
\begin{subfigure}[b]{0.135\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/01/sunsetright.jpg}
\end{subfigure}
\begin{subfigure}[b]{0.135\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/01/sunsetsmall.jpg}
\end{subfigure}
\begin{subfigure}[b]{0.135\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/01/sunsetbig.jpg}
\end{subfigure}\\

{\tiny \texttt{``a photo of a fluffy cat sitting on a museum bench looking at an \underline{oil painting of cheese}''}}\\
\begin{subfigure}[b]{0.135\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/01/catcheeseorig.jpg}
\end{subfigure}
\begin{subfigure}[b]{0.135\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/01/catcheeseup.jpg}
\end{subfigure}
\begin{subfigure}[b]{0.135\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/01/catcheesedown2.jpg}
\end{subfigure}
\begin{subfigure}[b]{0.135\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/01/catcheeseleft.jpg}
\end{subfigure}
\begin{subfigure}[b]{0.135\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/01/catcheeseright.jpg}
\end{subfigure}
\begin{subfigure}[b]{0.135\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/01/catcheesesmall.jpg}
\end{subfigure}
\begin{subfigure}[b]{0.135\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/01/catcheesebig.jpg}
\end{subfigure}\\


{\tiny \texttt{``a photo of a \underline{raccoon in a barrel} going down a waterfall''}}\\
\begin{subfigure}[b]{0.135\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/01/raccoonoriginal.jpg}
\caption{Original}
\end{subfigure}
\begin{subfigure}[b]{0.135\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/01/raccoonup.jpg}
\caption{Move up}
\label{fig:moveup}
\end{subfigure}
\begin{subfigure}[b]{0.135\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/01/raccoondown.jpg}
\caption{Move down}
\end{subfigure}
\begin{subfigure}[b]{0.135\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/01/raccoonleft.jpg}
\caption{Move left}
\end{subfigure}
\begin{subfigure}[b]{0.135\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/01/raccoonright.jpg}
\caption{Move right}
\label{fig:moveright}
\end{subfigure}
\begin{subfigure}[b]{0.135\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/01/raccoonsmall.jpg}
\caption{Shrink}
\label{fig:makesmall}
\end{subfigure}
\begin{subfigure}[b]{0.135\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/01/raccoonbig.jpg}
\caption{Enlarge}
\label{fig:makelarge}
\end{subfigure}





==> figures/02_same_layout_diff_appearance.tex <==
\centering
{\tiny \texttt{``a photo of a parrot riding a horse down a city street''}}\\
\begin{subfigure}[b]{0.159\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/02/parrotoriginal.jpg}
\end{subfigure}
\begin{subfigure}[b]{0.159\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/02/parrotnewapp3.jpg}
\end{subfigure}
\begin{subfigure}[b]{0.159\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/02/parrotnewapp1.jpg}
\end{subfigure}
\begin{subfigure}[b]{0.159\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/02/parrotnewapp2.jpg}
\end{subfigure}
\begin{subfigure}[b]{0.159\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/02/parrot_controlnet.jpg}
\end{subfigure}
\begin{subfigure}[b]{0.159\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/02/parrot_p2p.jpg}
\end{subfigure}\\
{\tiny \texttt{``a photo of a bear wearing a suit eating his birthday cake out of the fridge in a dark kitchen''}}\\
\begin{subfigure}[t]{0.159\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/02/bearoriginal.jpg}
\caption{Original}
\end{subfigure}
\begin{subfigure}[t]{0.159\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/02/bearnewapp0.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.159\textwidth}
\begin{overpic}[width=\textwidth,height=\textwidth]{images/02/bearnewapp1.jpg}
\put (-15,-21) {\small \textbf{(b) New appearances}}
\end{overpic}
\captionsetup{labelformat=empty}
\caption{
}
\end{subfigure}
\begin{subfigure}[t]{0.159\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/02/bearnewapp2.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.159\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/02/bear_controlnet.jpg}
\caption{{\scalebox{0.85}[1]{ControlNet}} \cite{zhang2023adding}}
\end{subfigure}
\begin{subfigure}[t]{0.159\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/02/bear_p2p.jpg}
\caption{PtP \cite{hertz2022prompt}}
\end{subfigure}





==> figures/04_grid_mix_match.tex <==
\centering

\renewcommand\fbox{\fcolorbox{black}{white}}


\begin{subfigure}[c]{0.155\textwidth}\centering
{%
\setlength{\fboxsep}{0pt}%
\setlength{\fboxrule}{1.5pt}%
\fbox{\begin{overpic}[width=0.96\textwidth,height=0.96\textwidth]{images/04/suitcase0.jpg}
\put (165,-338) {$\leftarrow$ Layout $\rightarrow$}
 \put (-20,-175) {\rotatebox{90}{$\leftarrow$ Appearance $\rightarrow$}}
 \put (85,110) {\tiny{``\texttt{a photo of a suitcase, a bowling ball, and a phone washed up on a beach after a shipwreck}''}}
\end{overpic}}}\\
\includegraphics[width=\textwidth,height=\textwidth]{images/04/suitcaseL0A1.jpg}\\
\includegraphics[width=\textwidth,height=\textwidth]{images/04/suitcaseL0A2.jpg}\\
\includegraphics[width=\textwidth,height=\textwidth]{images/04/suitcaseL0A3.jpg}
\end{subfigure}
\begin{subfigure}[c]{0.155\textwidth}\centering
\includegraphics[width=\textwidth,height=\textwidth]{images/04/suitcaseL1A0.jpg}\\
{%
\setlength{\fboxsep}{0pt}%
\setlength{\fboxrule}{1.5pt}%
\fbox{\includegraphics[width=0.96\textwidth,height=0.96\textwidth]{images/04/suitcase1.jpg}}}\\
\includegraphics[width=\textwidth,height=\textwidth]{images/04/suitcaseL1A2.jpg}\\
\includegraphics[width=\textwidth,height=\textwidth]{images/04/suitcaseL1A3.jpg}
\end{subfigure}
\begin{subfigure}[c]{0.155\textwidth}\centering
\includegraphics[width=\textwidth,height=\textwidth]{images/04/suitcaseL2A0.jpg}\\
\includegraphics[width=\textwidth,height=\textwidth]{images/04/suitcaseL2A1.jpg}\\
{%
\setlength{\fboxsep}{0pt}%
\setlength{\fboxrule}{1.5pt}%
\fbox{\includegraphics[width=0.96\textwidth,height=0.96\textwidth]{images/04/suitcase2.jpg}}}\\
\includegraphics[width=\textwidth,height=\textwidth]{images/04/suitcaseL2A3.jpg}
\end{subfigure}
\begin{subfigure}[c]{0.155\textwidth}\centering
\includegraphics[width=\textwidth,height=\textwidth]{images/04/suitcaseL3A0.jpg}\\
\includegraphics[width=\textwidth,height=\textwidth]{images/04/suitcaseL3A1.jpg}\\
\includegraphics[width=\textwidth,height=\textwidth]{images/04/suitcaseL3A2.jpg}\\
{%
\setlength{\fboxsep}{0pt}%
\setlength{\fboxrule}{1.5pt}%
\fbox{\includegraphics[width=0.96\textwidth,height=0.96\textwidth]{images/04/suitcase3.jpg}}}
\end{subfigure}
\hfill
\begin{subfigure}[c]{0.155\textwidth}\centering
{%
{\begin{overpic}[width=\textwidth,height=\textwidth]{images/04/suitcaseA0_new0.jpg}
\put (25,-322) {No layout conditioning}
\end{overpic}}}\\
\includegraphics[width=\textwidth,height=\textwidth]{images/04/suitcaseA1_new0.jpg}\\
\includegraphics[width=\textwidth,height=\textwidth]{images/04/suitcaseA2_new1.jpg}\\
\includegraphics[width=\textwidth,height=\textwidth]{images/04/suitcaseA3_new1.jpg}
\end{subfigure}
\begin{subfigure}[c]{0.155\textwidth}\centering
\includegraphics[width=\textwidth,height=\textwidth]{images/04/suitcaseA0_new1.jpg}\\
\includegraphics[width=\textwidth,height=\textwidth]{images/04/suitcaseA1_new1.jpg}\\
\includegraphics[width=\textwidth,height=\textwidth]{images/04/suitcaseA2_new0.jpg}\\
\includegraphics[width=\textwidth,height=\textwidth]{images/04/suitcaseA3_new0.jpg}
\end{subfigure}\vspace{0.95em}


==> figures/05_compositional.tex <==
\centering
{\tiny{``\texttt{a photo of a picnic blanket, a fruit tree, and a car by the lake}''}}\\
\begin{subfigure}[t]{0.159\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/05/blanketsrc.jpg}
\caption{\scalebox{0.85}[1]{Take \texttt{blanket}}}
\end{subfigure}
\begin{subfigure}[t]{0.159\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/05/treesrc.jpg}
\caption{\scalebox{0.9}[1]{Take}  \texttt{tree}}
\end{subfigure}
\begin{subfigure}[t]{0.159\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/05/carsrc.jpg}
\caption{\scalebox{0.9}[1]{Take}  \texttt{car}}
\end{subfigure}
\begin{subfigure}[t]{0.159\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/05/collagedlake.jpg}
\caption{\textbf{Result}}
\end{subfigure}
\begin{subfigure}[t]{0.159\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/05/layoutsrc.jpg}
\caption{\scalebox{0.9}[1]{+ Target layout}}
\end{subfigure}
\begin{subfigure}[t]{0.159\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/05/mergednewlayout.jpg}
\caption{\textbf{Final result}}
\end{subfigure}\\
\vspace{0.25em}
\setcounter{subfigure}{0}
{\tiny{``\texttt{a top-down photo of a tea kettle, a bowl of fruit, and a cup of matcha}''}}\\
\begin{subfigure}[t]{0.159\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/05/toprightmatcha.jpg}
\caption{\scalebox{0.85}[1]{Take}  \texttt{matcha}}
\end{subfigure}
\begin{subfigure}[t]{0.159\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/05/kettlesrc.jpg}
\caption{\scalebox{0.85}[1]{Take \texttt{kettle}}}
\end{subfigure}
\begin{subfigure}[t]{0.159\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/05/fruitbowlbl.jpg}
\caption{\scalebox{0.9}[1]{Take  \texttt{fruit}}}
\end{subfigure}
\begin{subfigure}[t]{0.159\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/05/mergedmatcha.jpg}
\caption{\textbf{Result}}
\end{subfigure}
\begin{subfigure}[t]{0.159\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/05/matchastr.jpg}
\caption{\scalebox{0.9}[1]{+ Target layout}}
\end{subfigure}
\begin{subfigure}[t]{0.159\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/05/matchanewlayout.jpg}
\caption{\textbf{Final result}}
\end{subfigure}\\
\vspace{0.25em}
\setcounter{subfigure}{0}
{\tiny{``\texttt{a photo of a dog wearing a knit sweater and a baseball cap drinking a cocktail}''}}\\
\begin{subfigure}[t]{0.159\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/05/dogsweater.jpg}
\caption{\scalebox{0.9}[1]{Take \texttt{sweater}}}
\end{subfigure}
\begin{subfigure}[t]{0.159\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/05/greencocktail.jpg}
\caption{\scalebox{0.85}[1]{Take  \texttt{cocktail}}}
\end{subfigure}
\begin{subfigure}[t]{0.159\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/05/graydog.jpg}
\caption{\scalebox{1}[1]{Take}  \texttt{cap}}
\end{subfigure}
\begin{subfigure}[t]{0.159\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/05/dogcollage.jpg}
\caption{\textbf{Result*}}
\end{subfigure}
\begin{subfigure}[t]{0.159\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/05/doglayout.jpg}
\caption{\scalebox{0.9}[1]{+ Target layout}}
\end{subfigure}
\begin{subfigure}[t]{0.159\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/05/dogmerged.jpg}
\caption{\textbf{Final result}}
\label{fig:compose_and_layout}
\end{subfigure}\\




==> figures/07_real_image_appearance_transfer.tex <==
\centering%
\begin{subfigure}[t]{0.159\textwidth}%
\vspace{-0.8em}\caption*{\tiny{\scalebox{0.9}[1]{\texttt{purple wizard outfit}}}}%
\begin{overpic}[width=\textwidth,height=\textwidth]{images/07/chowchowwizard.jpg}%
\put (308,30) {\rotatebox{90}{Ours}}%
\put (308,-95) {\rotatebox{90}{DreamBooth}}%
\end{overpic}%
\end{subfigure}\hfill%
\begin{subfigure}[t]{0.159\textwidth}%
\vspace{-0.8em}\caption*{\tiny{\scalebox{0.9}[1]{\texttt{chef outfit}}}}%
\includegraphics[width=\textwidth,height=\textwidth]{images/07/chowchowchef.jpg}%
\end{subfigure}\hfill%
\begin{subfigure}[t]{0.159\textwidth}%
\vspace{-0.8em}\caption*{\tiny{\texttt{superman outfit}}}%
\includegraphics[width=\textwidth,height=\textwidth]{images/07/chowchowsuperman.jpg}%
\end{subfigure}\hfill\hfill\hfill\hfill%
\begin{subfigure}[t]{0.159\textwidth}%
\vspace{-0.8em}\caption*{\tiny{\texttt{floating in milk}}}%
\includegraphics[width=\textwidth,height=\textwidth]{images/07/teapotmilk.jpg}%
\end{subfigure}\hfill%
\begin{subfigure}[t]{0.159\textwidth}%
\vspace{-0.8em}\caption*{\tiny{\texttt{pouring tea}}}%
\includegraphics[width=\textwidth,height=\textwidth]{images/07/teapotpour.jpg}%
\end{subfigure}\hfill%
\begin{subfigure}[t]{0.159\textwidth}%
\vspace{-0.8em}\caption*{\tiny{\texttt{floating in the sea}}}%
\includegraphics[width=\textwidth,height=\textwidth]{images/07/teapotsea.jpg}%
\end{subfigure}\\
\begin{subfigure}[t]{0.159\textwidth}%
\includegraphics[width=\textwidth,height=\textwidth]{images/07/dreamboothwizard2.jpg}%
\end{subfigure}\hfill%
\begin{subfigure}[t]{0.159\textwidth}%
\includegraphics[width=\textwidth,height=\textwidth]{images/07/dreamboothchef.jpg}%
\end{subfigure}\hfill%
\begin{subfigure}[t]{0.159\textwidth}%
\includegraphics[width=\textwidth,height=\textwidth]{images/07/dreamboothsuperman.jpg}%
\end{subfigure}\hfill\hfill\hfill\hfill%
\begin{subfigure}[t]{0.159\textwidth}%
\includegraphics[width=\textwidth,height=\textwidth]{images/07/dreamboothmilk.jpg}%
\end{subfigure}\hfill%
\begin{subfigure}[t]{0.159\textwidth}%
\includegraphics[width=\textwidth,height=\textwidth]{images/07/dreamboothpour.jpg}%
\end{subfigure}\hfill%
\begin{subfigure}[t]{0.159\textwidth}%
\begin{overpic}[width=\textwidth,height=\textwidth]{images/07/dreamboothsea.jpg}%
\put (-560,70) {\setlength{\fboxsep}{0pt}%
\setlength{\fboxrule}{1.5pt}%
\fbox{\includegraphics[width=4em]{images/07/chowchoworig.jpg}}}%
\put (60,70) {\setlength{\fboxsep}{0pt}%
\setlength{\fboxrule}{1.5pt}%
\fbox{\includegraphics[width=4em]{images/07/teapotorig.jpg}}}%
\end{overpic}%
\end{subfigure}%


==> figures/08_real_image_editing.tex <==
\centering%
{\tiny \texttt{``a photo of a hot dog, fries, and a \underline{soda} on a solid background''}}\\
\begin{subfigure}[b]{0.155\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/08/hotdog2.jpeg}
\caption{Real image}
\end{subfigure}\hfill%
\begin{subfigure}[b]{0.155\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/08/hotdogreconstr2.jpg}
\caption{\scalebox{0.9}[1]{Reconstruct}}
\end{subfigure}\hfill%
\begin{subfigure}[b]{0.155\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/08/hotdogswapped3.jpg}
\caption{\scalebox{0.85}[1]{Swap w. \texttt{fries}}}
\end{subfigure}\hfill%
\begin{subfigure}[b]{0.155\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/08/sodasmall.jpg}
\caption{Width $\downarrow$}
\end{subfigure}\hfill%
\begin{subfigure}[b]{0.155\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/08/hotdogbig2.jpg}
\caption{\scalebox{0.8}[1]{Width $\downarrow$, height $\uparrow$}}
\end{subfigure}\hfill%
\begin{subfigure}[b]{0.155\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/08/hotdogbluesoda.jpg}
\caption{\scalebox{1}[1]{Restyle}}
\end{subfigure}\hfill\\
{\tiny \texttt{``a photo of an \underline{eclair} and a shot of espresso''}}\\
\begin{subfigure}[b]{0.155\textwidth}%
\includegraphics[width=\textwidth,height=\textwidth]{images/08/eclair-transformed.jpeg}
\caption{Real image}
\end{subfigure}\hfill%
\begin{subfigure}[b]{0.155\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/08/eclair_reconstr.jpg}
\caption{\scalebox{0.9}[1]{Reconstruct}}
\label{fig:realreconstr}
\end{subfigure}\hfill%
\begin{subfigure}[b]{0.155\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/08/eclairmove3.jpg}
\caption{Move}
\label{fig:realmove}
\end{subfigure}\hfill%
\begin{subfigure}[b]{0.155\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/08/smallboi.jpg}
\caption{Width $\downarrow$}
\end{subfigure}\hfill%
\begin{subfigure}[b]{0.155\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/08/eclairbig.jpg}
\caption{\scalebox{0.85}[1]{Width, height $\uparrow$}}
\end{subfigure}\hfill%
\begin{subfigure}[b]{0.155\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/08/purplechoceclair.jpg}
\caption{\scalebox{1}[1]{Restyle}}
 \label{fig:realrestyle}
\end{subfigure}\hfill%



==> figures/09_non_object.tex <==
\centering%
\begin{subfigure}[t]{0.159\textwidth}%
\centering%
\begin{overpic}[width=\textwidth,height=\textwidth]{images/09/monkey_cat_left.jpg}
\put (20,-15) {\small{Move \texttt{laughing} to the right}}
\put (05,105) {\tiny{``\texttt{a cat and a monkey laughing on a road}''}}
\end{overpic}\vspace{1em}
\caption{Original}
\end{subfigure}%
\hspace{0.2em}%
\begin{subfigure}[t]{0.159\textwidth}%
\centering%
\includegraphics[width=\textwidth,height=\textwidth]{images/09/monkey_cat_right.jpg}\vspace{1em}
\caption{Modified}
\end{subfigure}%
\hfill%
\begin{subfigure}[t]{0.159\textwidth}%
\centering%
\begin{overpic}[width=\textwidth,height=\textwidth]{images/09/messyleft.jpg}
\put (40,-15) {\small{Change \texttt{messy} location}}
\put (45,105) {\tiny{``\texttt{a photo of a messy room}''}}
\end{overpic}\vspace{1em}
\caption{At $\langle0.3,0.6\rangle$}
\end{subfigure}%
\hspace{0.2em}%
\begin{subfigure}[t]{0.159\textwidth}%
\centering%
\includegraphics[width=\textwidth,height=\textwidth]{images/09/messyright.jpg}\vspace{1em}
\caption{At $\langle0.8,0.8\rangle$}
\end{subfigure}%
\hfill%
\begin{subfigure}[t]{0.159\textwidth}%
\centering%
\begin{overpic}[width=\textwidth,height=\textwidth]{images/09/colororig.jpg}
\put (-5,-15) {\small{Move \texttt{red} to jacket, \texttt{yellow} to shoes}}
\put (-15,105) {\tiny{``\texttt{green hat, blue book, yellow shoes, red jacket}''}}
\end{overpic}\vspace{1em}
\caption{Original}
\end{subfigure}%
\hspace{0.2em}%
\begin{subfigure}[t]{0.159\textwidth}%
\centering%
\includegraphics[width=\textwidth,height=\textwidth]{images/09/colorfixed.jpg}\vspace{1em}
\caption{Fixed}
\end{subfigure}%



==> figures/10_failure_cases.tex <==
\centering%
\vspace{0.5em}%
\begin{subfigure}[t]{0.159\textwidth}%
\centering%
\begin{overpic}[width=\textwidth,height=\textwidth]{images/10/squirrelsamples11.jpg}
\put (10,-15) {\small{Appearance features leak layout}}
\put (30,115) {\tiny{``\texttt{a photo of a squirrel trying}}}
\put (37,105) {\tiny{\texttt{ to catch a lime mid-air}''}}
\end{overpic}\vspace{1em}
\caption{Unguided}
\label{fig:squirrellime}
\end{subfigure}%
\hspace{0.2em}%
\begin{subfigure}[t]{0.159\textwidth}%
\centering%
\includegraphics[width=\textwidth,height=\textwidth]{images/10/squirrelbadannotated.jpg}\vspace{1em}
\caption{``\texttt{lime}'' \scalebox{0.85}[1]{guided}}
\label{fig:squirrellimeguided}
\end{subfigure}%
\hfill%
\begin{subfigure}[t]{0.159\textwidth}%
\centering%
\begin{overpic}[width=\textwidth,height=\textwidth]{images/10/rainbowcake.jpeg}
\put (-2,-15) {\small{Multi-token layout leaks appearance}}
\put (45,105) {\tiny{``\texttt{a picture of a cake}''}}
\end{overpic}\vspace{1em}
\caption{Real image}
\label{fig:rainbowcake}
\end{subfigure}%
\hspace{0.2em}%
\begin{subfigure}[t]{0.159\textwidth}%
\centering%
\includegraphics[width=\textwidth,height=\textwidth]{images/10/guidelayoutcake.jpg}\vspace{1em}
\caption{Layout guided}
\label{fig:rainbowcakeguided}
\end{subfigure}%
\hfill%
\begin{subfigure}[t]{0.159\textwidth}%
\centering%
\begin{overpic}[width=\textwidth,height=\textwidth]{images/10/couchpotatoleft.jpg}
\put (20,-15) {\small{Interacting objects entangled}}
\put (1,115) {\tiny{``\texttt{a potato sitting on a couch with a bowl}}}
\put (15,105) {\tiny{\texttt{of popcorn watching football on TV}''}}
\end{overpic}\vspace{1em}
\caption{Original}
\label{fig:couchpotato}
\end{subfigure}%
\hspace{0.2em}%
\begin{subfigure}[t]{0.159\textwidth}%
\centering%
\includegraphics[width=\textwidth,height=\textwidth]{images/10/couchpotatoright.jpg}\vspace{1em}
\caption{\scalebox{0.85}[1]{Move potato $\rightarrow$}}
\label{fig:couchpotatoright}
\end{subfigure}%



==> figures/supp/moveobjs.tex <==
\centering
{\tiny{``\texttt{a photo of a carrot and an \underline{onion} in a hot tub outdoors}''}}\\
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/move/carrotsrc.jpg}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/move/carrotmove0.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/move/carrotmove1.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/move/carrotmove2.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/move/carrotmove3.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/move/carrotmove4.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/move/carrotmove5.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/move/carrotmove6.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/move/carrotmove7.jpg}
\end{subfigure}\\
{\tiny{``\texttt{a photo of an oak tree and a \underline{pineapple} outside an arctic igloo}''}}\\
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/move/pineapplesrc.jpg}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/move/pineapple0.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/move/pineapple1.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/move/pineapple2.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/move/pineapple3.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/move/pineapple4.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/move/pineapple5.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/move/pineapple6.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/move/pineapple7.jpg}
\end{subfigure}\\
{\tiny{``\texttt{a photo of an \underline{owl} and a \underline{pig} running at the racetrack}''}}\\
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/move/owlpigsrc.jpg}
\caption{\scalebox{1}[1]{Original}}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/move/owlpig0.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/move/owlpig1.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/move/owlpig2.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/move/owlpig3.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/move/owlpig4.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/move/owlpig5.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/move/owlpig6.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\begin{overpic}[width=\textwidth,height=\textwidth]{images/supp/move/owlpig7.jpg}
\put (-365,-30) {\small (b) Edited}
\end{overpic}
\end{subfigure}




==> figures/supp/newapps.tex <==
\centering
{\tiny{``\texttt{a photo of a koala picking flowers next to a mansion}''}}\\
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/newapp/koalasrc.jpg}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/newapp/koalaapp0.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/newapp/koalaapp1.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/newapp/koalaapp2.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/newapp/koalaapp3.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/newapp/koalaapp4.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/newapp/koalaapp5.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/newapp/koalaapp6.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/newapp/koalaapp7.jpg}
\end{subfigure}\\
{\tiny{``\texttt{a photo of a capybara wearing a robe sitting by the fireplace}''}}\\
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/newapp/capybarasrc.jpg}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/newapp/capybaraapp0.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/newapp/capybaraapp1.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/newapp/capybaraapp2.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/newapp/capybaraapp3.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/newapp/capybaraapp4.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/newapp/capybaraapp5.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/newapp/capybaraapp6.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/newapp/capybaraapp7.jpg}
\end{subfigure}\\
{\tiny{``\texttt{a photo of a bird drinking coffee at a 1950s style diner}''}}\\
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/newapp/birdsrc.jpg}
\caption{\scalebox{1}[1]{Original}}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/newapp/birdapp0.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/newapp/birdapp1.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/newapp/birdapp2.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/newapp/birdapp3.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/newapp/birdapp4.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/newapp/birdapp5.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/newapp/birdapp6.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\begin{overpic}[width=\textwidth,height=\textwidth]{images/supp/newapp/birdapp7.jpg}
\put (-365,-30) {\small (b) Edited}
\end{overpic}
\end{subfigure}




==> figures/supp/newlayouts.tex <==
\centering
{\tiny{``\texttt{a photo of a rabbit with a birthday balloon and a party hat}''}}\\
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/newlayout/rabbitsrc.jpg}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/newlayout/rabbitnewlay0.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/newlayout/rabbitnewlay1.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/newlayout/rabbitnewlay2.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/newlayout/rabbitnewlay3.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/newlayout/rabbitnewlay4.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/newlayout/rabbitnewlay5.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/newlayout/rabbitnewlay6.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/newlayout/rabbitnewlay7.jpg}
\end{subfigure}\\
{\tiny{``\texttt{a photo of cleats, a bright soccer ball, and a cone}''}}\\
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/newlayout/cleatsrc.jpg}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/newlayout/cleatnewlay0.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/newlayout/cleatnewlay1.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/newlayout/cleatnewlay2.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/newlayout/cleatnewlay3.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/newlayout/cleatnewlay4.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/newlayout/cleatnewlay5.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/newlayout/cleatnewlay6.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/newlayout/cleatnewlay7.jpg}
\end{subfigure}\\
{\tiny{``\texttt{a calculator, a toy car, and a pillow on a rug}''}}\\
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/newlayout/pillowsrc.jpg}
\caption{\scalebox{1}[1]{Original}}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/newlayout/pillownewlay0.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/newlayout/pillownewlay1.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/newlayout/pillownewlay2.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/newlayout/pillownewlay3.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/newlayout/pillownewlay4.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/newlayout/pillownewlay5.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/newlayout/pillownewlay6.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\begin{overpic}[width=\textwidth,height=\textwidth]{images/supp/newlayout/pillownewlay7.jpg}
\put (-365,-30) {\small (b) Edited}
\end{overpic}
\end{subfigure}




==> figures/supp/realimgapp.tex <==
\centering
{\tiny{``\texttt{a DSLR photo of a \underline{backpack} at the grand canyon}''}}\\
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/realimgapp/backpacksrc.jpg}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/realimgapp/backpack0.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/realimgapp/backpack1.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/realimgapp/backpack2.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/realimgapp/backpack3.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/realimgapp/backpack4.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/realimgapp/backpack5.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/realimgapp/backpack6.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/realimgapp/backpack7.jpg}
\end{subfigure}\\
{\tiny{``\texttt{a DSLR photo of a \underline{backpack} wet in the water}''}}\\
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/realimgapp/backpacksrc.jpg}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/realimgapp/wetbag0.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/realimgapp/wetbag1.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/realimgapp/wetbag2.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/realimgapp/wetbag3.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/realimgapp/wetbag4.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/realimgapp/wetbag5.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/realimgapp/wetbag6.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/realimgapp/wetbag7.jpg}
\end{subfigure}\\
{\tiny{``\texttt{a photo of a \underline{pair of sunglasses} being worn by a bear}''}}\\
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/realimgapp/sunglassessrc.jpg}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/realimgapp/bear0.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/realimgapp/bear1.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/realimgapp/bear2.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/realimgapp/bear3.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/realimgapp/bear4.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/realimgapp/bear5.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/realimgapp/bear6.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/realimgapp/bear7.jpg}
\end{subfigure}\\
{\tiny{``\texttt{a photo of a \underline{pair of sunglasses} on a pile of snow}''}}\\
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/realimgapp/sunglassessrc.jpg}
\caption{\scalebox{1}[1]{Original}}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/realimgapp/snow0.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/realimgapp/snow1.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/realimgapp/snow2.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/realimgapp/snow3.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/realimgapp/snow4.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/realimgapp/snow5.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/realimgapp/snow6.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\begin{overpic}[width=\textwidth,height=\textwidth]{images/supp/realimgapp/snow7.jpg}
\put (-442,-30) {\small (b) Object in new contexts}
\end{overpic}
\end{subfigure}




==> figures/supp/realimgsameprompt.tex <==
\centering
{\tiny{``\texttt{a photo of a \underline{chow chow} wearing a superman outfit}''}}\\
\begin{subfigure}[t]{0.102\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/07/chowchoworig.jpg}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.102\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/07/chowchowsuperman.jpg}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.102\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/realimgsameprompt/superman0.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.102\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/realimgsameprompt/superman2.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.102\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/realimgsameprompt/superman3.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.102\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/realimgsameprompt/superman4.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.102\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/realimgsameprompt/superman5.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.102\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/realimgsameprompt/superman6.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.102\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/realimgsameprompt/superman7.jpg}
\end{subfigure}\\
{\tiny{``\texttt{a dslr photo of a \underline{teapot} floating in the sea}''}}\\
\begin{subfigure}[t]{0.102\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/07/teapotorig.jpg}
\caption{\scalebox{0.9}[1]{Original}}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.102\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/07/teapotsea.jpg}
\caption{\scalebox{1}[1]{Ours}}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.102\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/realimgsameprompt/teapot1.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.102\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/realimgsameprompt/teapot2.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.102\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/realimgsameprompt/teapot3.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.102\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/realimgsameprompt/teapot4.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.102\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/realimgsameprompt/teapot5.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.102\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/realimgsameprompt/teapot6.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.102\textwidth}
\begin{overpic}[width=\textwidth,height=\textwidth]{images/supp/realimgsameprompt/teapot7.jpg}
\put (-470,-30) {\small (b) Random samples without self-guidance}
\end{overpic}
\end{subfigure}




==> figures/supp/resizeobjs.tex <==
\centering
{\tiny{``\texttt{a photo of a kangaroo and a \underline{punching bag} at the gym}''}}\\
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/resize/kangarooosrc.jpg}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/resize/kangarooresize0.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/resize/kangarooresize1.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/resize/kangarooresize2.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/resize/kangarooresize3.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/resize/kangarooresize4.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/resize/kangarooresize5.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/resize/kangarooresize6.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/resize/kangarooresize7.jpg}
\end{subfigure}\\
{\tiny{``\texttt{a photo of a \underline{chicken} walking across the street with an Italian sports car waiting for it}''}}\\
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/resize/chickenorig.jpg}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/resize/chickenbig0.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/resize/chickenbig1.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/resize/chickenbig2.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/resize/chickenbig3.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/resize/chickenbig4.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/resize/chickenbig5.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/resize/chickenbig6.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/resize/chickenbig7.jpg}
\end{subfigure}\\
{\tiny{``\texttt{a photo of a \underline{boombox} on a camel near a pond}''}}\\
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/resize/camelorig.jpg}
\caption{\scalebox{1}[1]{Original}}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/resize/camelbig0.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/resize/camelbig1.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/resize/camelbig2.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/resize/camelbig3.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/resize/camelbig4.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/resize/camelbig5.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/supp/resize/camelbig6.jpg}
\end{subfigure}
\begin{subfigure}[t]{0.104\textwidth}
\begin{overpic}[width=\textwidth,height=\textwidth]{images/supp/resize/camelbig7.jpg}
\put (-365,-30) {\small (b) Edited}
\end{overpic}
\end{subfigure}




==> figures/teaser.tex <==
\centering
\makebox[\textwidth]{\tiny \texttt{``a photo of a giant macaron and a croissant splashing in the Seine with the Eiffel Tower in the background''}}\\
\makebox[\textwidth]{\begin{subfigure}[b]{0.220\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/teaser/croissantorig.jpg}
\caption{Original}
\end{subfigure}
\begin{subfigure}[b]{0.220\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/teaser/croissantmove2.jpg}
\caption{Swap objects}
\end{subfigure}
\begin{subfigure}[b]{0.220\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/teaser/croissantbig21.jpg}
\caption{Enlarge \texttt{macaron}}
\end{subfigure}
\begin{subfigure}[b]{0.220\textwidth}
\setlength{\fboxsep}{0pt}%
\setlength{\fboxrule}{0.25pt}%
\includegraphics[width=\textwidth,height=\textwidth]{images/teaser/croissantrestyled.jpg}\llap{\raisebox{0.6\textwidth}{\fbox{\includegraphics[width=0.4\textwidth,height=0.4\textwidth]{images/teaser/guavas.jpg}}}}
\caption{Replace \texttt{macaron}}
\end{subfigure}
\begin{subfigure}[b]{0.220\textwidth}
\setlength{\fboxsep}{0pt}%
\setlength{\fboxrule}{0.25pt}%
\includegraphics[width=\textwidth,height=\textwidth]{images/teaser/croissantnewstyle.jpg}\llap{\raisebox{0.6\textwidth}{\fbox{\includegraphics[width=0.4\textwidth,height=0.4\textwidth]{images/teaser/croissantstylesrc.jpg}}}}
\caption{\scalebox{0.9}[1]{Copy scene appearance}}
\end{subfigure}
\begin{subfigure}[b]{0.220\textwidth}
\setlength{\fboxsep}{0pt}%
\setlength{\fboxrule}{0.25pt}%
\includegraphics[width=\textwidth,height=\textwidth]{images/teaser/croissantnewlayout.jpg}\llap{\raisebox{0.6\textwidth}{\fbox{\includegraphics[width=0.4\textwidth,height=0.4\textwidth]{images/teaser/croissantlaysrc.jpg}}}}
\caption{Copy scene layout}
\end{subfigure}}

\setcounter{subfigure}{0}   
\makebox[\textwidth]{\tiny \texttt{``a DSLR photo of a meatball and a donut falling from the clouds onto a neighborhood''}}\\
\makebox[\textwidth]{\begin{subfigure}[b]{0.220\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/teaser/donutorig.jpg}
\caption{Original}
\end{subfigure}
\begin{subfigure}[b]{0.220\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/teaser/donutmove.jpg}
\caption{Move \texttt{donut}}
\end{subfigure}
\begin{subfigure}[b]{0.220\textwidth}
\includegraphics[width=\textwidth,height=\textwidth]{images/teaser/donutsmall.jpg}
\caption{Shrink \texttt{donut}}
\end{subfigure}
\begin{subfigure}[b]{0.220\textwidth}
\setlength{\fboxsep}{0pt}%
\setlength{\fboxrule}{0.25pt}%
\includegraphics[width=\textwidth,height=\textwidth]{images/teaser/donutrestyle3.jpg}\llap{\fbox{\includegraphics[width=0.4\textwidth,height=0.4\textwidth]{images/teaser/yellowdonut.jpg}}}
\caption{Replace \texttt{donut}}
\end{subfigure}
\begin{subfigure}[b]{0.220\textwidth}
\setlength{\fboxsep}{0pt}%
\setlength{\fboxrule}{0.25pt}%
\includegraphics[width=\textwidth,height=\textwidth]{images/teaser/donutrowhouse.jpg}\llap{\fbox{\includegraphics[width=0.4\textwidth,height=0.4\textwidth]{images/teaser/donut_stylesrc.jpg}}}
\caption{\scalebox{0.9}[1]{Copy scene appearance}}
\end{subfigure}
\begin{subfigure}[b]{0.220\textwidth}
\setlength{\fboxsep}{0pt}%
\setlength{\fboxrule}{0.25pt}%
\includegraphics[width=\textwidth,height=\textwidth]{images/teaser/donutnewlayout4.jpg}\llap{\fbox{\includegraphics[width=0.4\textwidth,height=0.4\textwidth]{images/teaser/donutstylesrc.jpg}}}
\caption{Copy scene layout}
\end{subfigure}}\\








